Some Distributions on Finite Rooted Binary Trees

We introduce some natural families of distributions on rooted binary ranked plane trees with a view toward unifying ideas from various fields, including macroevolution, epidemiology, computational group theory, search algorithms and other fields. In the process we introduce the notions of split-exchangeability and plane-invariance of a general Markov splitting model in order to readily obtain probabilities over various equivalence classes of trees that arise in statistics, phylogenetics, epidemiology and group theory.

==> T3Splits.tex <==

\begin{tikzpicture}[remember picture,
%inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
inner/.append style={},%circle,draw=blue!50,fill=blue!20,inner sep=3pt},
outer/.append style={level distance=2cm, sibling distance=0.5cm}%draw=green,fill=green!20,thick,inner sep=10pt}
]
\node[outer,draw=green] (T1233) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node {} 
    child { node {} child {node [gray, fill]{} } child { node [gray, fill]{} } }
    child { node [gray, fill]{} }
}
child {
    node [gray, fill]{}
};
\end{tikzpicture}
};
\node[outer,draw=green,right=of T1233] (T2222) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    %child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,above=of T2222,xshift=-1.5cm] (T122) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node [gray, fill]{}
    %child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,above = of T122,xshift=-0.0cm] (T11) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node [gray, fill]{}
}
child {
    %node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    node [gray, fill]{}
};
\end{tikzpicture}
};
\node[outer,draw=green,above = of T11,xshift=-0.0cm] (T0) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  [gray, fill]{};
\end{tikzpicture}
};
\draw[black,->] (T0.south) -- (T11.north);
%\draw[black,->] (T11.south) -- (T221.north);
\draw[black,->] (T11.south) -- (T122.north);
%\draw[black,->] (T221.south) -- (T2222.north);
\draw[black,->] (T122.south) -- (T2222.north);
%\draw[black,->] (T122.south) -- (T1332.north);
\draw[black,->] (T122.south) -- (T1233.north);
%\draw[black,->] (T221.south) -- (T3321.north);
%\draw[black,->] (T221.south) -- (T2331.north);
%\draw[orange,->] (A.90) -- ($(A.90)+(0,1)$) -| (B);
\end{tikzpicture}


==> figure1.latex <==
\setlength{\unitlength}{908sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16135,8908)(-6539,-8450)
{\color[rgb]{0,0,0}\thinlines
\put(-3286,-3136){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(-2086,-4636){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(-4486,-4636){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(-5686,-6136){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(-3286,-6136){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(-4499,-7636){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(-2099,-7636){\circle*{424}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(-3328,-3100){\line( 4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(-3279,-3092){\line(-4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(-4461,-4607){\line(-4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(-4435,-4660){\line( 4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(-3262,-6182){\line( 4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(-3315,-6138){\line(-4,-5){1200}}
}%
{\color[rgb]{0,0,0}\thinlines
\put(6001,239){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(4801,-1261){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(7201,-1261){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(-2099,-586){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(8176,-4411){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(9376,-5911){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(6976,-5911){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(8176,-7411){\circle*{424}}
}%
{\color[rgb]{0,0,0}\put(5776,-7411){\circle*{424}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(6001,239){\line( 4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(6001,239){\line(-4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(8205,-4374){\line(-4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(8185,-4404){\line( 4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(7024,-5889){\line(-4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(6985,-5904){\line( 4,-5){1200}}
}%
{\color[rgb]{0,0,0}\put(6751,-2461){\vector( 0,-1){1500}}
}%
{\color[rgb]{0,0,0}\put(6316,-5311){\vector(-1, 0){6690}}
}%
{\color[rgb]{0,0,0}\put(-1049,-586){\vector( 1, 0){4619}}
}%
\put(-2849,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-2849,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(-5324,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(-6524,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0,b_1b_2]$}%
}}}}
\put(-2399,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[b',b_1]$}%
}}}}
\put(-5549,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[b_1b_2,b']$}%
}}}}
\put(-2474,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[b_1,1]$}%
}}}}
\put(6451, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(8626,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6151,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(-2474,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0,1]$}%
}}}}
\put(4351,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0,b_1]$}%
}}}}
\put(6976,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[b_1,1]$}%
}}}}
\put(7801,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[b_1b_2,b_1]$}%
}}}}
\put(5026,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0,b_1b_2]$}%
}}}}
\put(-1649,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b'=b_1b_2+b_3b_1(1-b_2)$}%
}}}}
\put(7126,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0<u_2<b_1$}%
}}}}
\put(9301,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[b_1,1]$}%
}}}}
\put(-74,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0<u_1<1$}%
}}}}
\put(1801,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_1b_2<u_3<b_1$}%
}}}}
\end{picture}%


==> pT3Splits.tex <==

\begin{tikzpicture}[remember picture,
%inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
inner/.append style={},%circle,draw=blue!50,fill=blue!20,inner sep=3pt},
outer/.append style={level distance=2cm, sibling distance=0.5cm}%draw=green,fill=green!20,thick,inner sep=10pt}
]
\node[outer,draw=green] (T3321) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node {} 
    child { node {} child {node [gray, fill]{} } child { node [gray, fill]{} } }
    child { node [gray, fill]{} }
}
child {
    node [gray, fill]{}
};
\end{tikzpicture}
};
\node[outer,draw=green,right=of T3321] (T2331) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node {} 
    child { node [gray, fill]{} }
    child { node {} child {node [gray, fill]{} } child { node [gray, fill]{} } }
}
child {
    node [gray, fill]{}
};
\end{tikzpicture}
};
\node[outer,draw=green,right=of T2331] (T2222) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    %child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,right=of T2222] (T1332) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node [gray, fill]{} 
}
child {
    node {}
    child { node {} child {node [gray, fill]{} } child { node [gray, fill]{} } }
    child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,right=of T1332] (T1233) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node [gray, fill]{} 
}
child {
    node {}
    child { node [gray, fill]{} }
    child { node {} child {node [gray, fill]{} } child { node [gray, fill]{} } }
};
\end{tikzpicture}
};
\node[outer,draw=green,above=of T2331] (T221) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node [gray, fill]{}
};
\end{tikzpicture}
};
\node[outer,draw=green,above=of T1332] (T122) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node [gray, fill]{}
}
child {
    node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    %child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,above left = of T122,xshift=-0.8cm] (T11) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {}
    child {
    node [gray, fill]{}
}
child {
    %node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    node [gray, fill]{}
};
\end{tikzpicture}
};
\node[outer,draw=green,above = of T11,xshift=-0.0cm] (T0) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  [gray, fill]{};
\end{tikzpicture}
};
\draw[black,->] (T0.south) -- (T11.north);
\draw[black,->] (T11.south) -- (T221.north);
\draw[black,->] (T11.south) -- (T122.north);
\draw[black,->] (T221.south) -- (T2222.north);
\draw[black,->] (T122.south) -- (T2222.north);
\draw[black,->] (T122.south) -- (T1332.north);
\draw[black,->] (T122.south) -- (T1233.north);
\draw[black,->] (T221.south) -- (T3321.north);
\draw[black,->] (T221.south) -- (T2331.north);
%\draw[orange,->] (A.90) -- ($(A.90)+(0,1)$) -| (B);
\end{tikzpicture}


==> rT3Splits.tex <==

\begin{tikzpicture}[remember picture,
%inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
inner/.append style={},%circle,draw=blue!50,fill=blue!20,inner sep=3pt},
outer/.append style={level distance=2cm, sibling distance=0.5cm}%draw=green,fill=green!20,thick,inner sep=10pt}
]
\node[outer,draw=green,label={[xshift=-0.4cm]{\Large $321$}}] (T1233) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node {$2$} 
    child { node {$3$} child {node [gray, fill]{} } child { node [gray, fill]{} } }
    child { node [gray, fill]{} }
}
child {
    node [gray, fill]{}
};
\end{tikzpicture}
};
\node[outer,draw=green,label={[xshift=0.4cm]{\Large $213$}},right=of T1233] (T2222) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node {$2$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node {$3$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    %child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,label={[xshift=-0.4cm]{\Large $21$}},above=of T2222,xshift=-1.5cm] (T122) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node {$2$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node [gray, fill]{}
    %child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,label={[xshift=-0.2cm]{\Large $1$}},above = of T122,xshift=-0.0cm] (T11) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node [gray, fill]{}
}
child {
    %node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    node [gray, fill]{}
};
\end{tikzpicture}
};
%\node[outer,draw=green,label={[xshift=-0.2cm]{\Large $\varepsilon$}},above = of T11,xshift=-0.0cm] (T0) {
\node[outer,draw=green,label={[xshift=-0.2cm]{}},above = of T11,xshift=-0.0cm] (T0) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  [gray, fill]{};
\end{tikzpicture}
};
\draw[black,->] (T0.south) -- (T11.north);
%\draw[black,->] (T11.south) -- (T221.north);
\draw[black,->] (T11.south) -- (T122.north);
%\draw[black,->] (T221.south) -- (T2222.north);
\draw[black,->] (T122.south) -- (T2222.north);
%\draw[black,->] (T122.south) -- (T1332.north);
\draw[black,->] (T122.south) -- (T1233.north);
%\draw[black,->] (T221.south) -- (T3321.north);
%\draw[black,->] (T221.south) -- (T2331.north);
%\draw[orange,->] (A.90) -- ($(A.90)+(0,1)$) -| (B);
\end{tikzpicture}


==> randpermEx.tex <==
\begin{tikzpicture}[remember picture,
%inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
inner/.append style={},%circle,draw=blue!50,fill=blue!20,inner sep=3pt},
outer/.append style={level distance=2cm, sibling distance=0.5cm}%draw=green,fill=green!20,thick,inner sep=10pt}
]
\node[outer,draw=green,label={[xshift=0.4cm]{\Large $213$}},right=of T1233] (T2222) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$2$}
    child {
    node {$1$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node {$3$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    %child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,label={[xshift=-0.4cm]{\Large $21$}},left=of T2222,xshift=-1.5cm] (T122) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$2$}
    child {
    node {$1$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node [gray, fill]{}
    %child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,label={[xshift=-0.2cm]{\Large $2$}},left= of T122,xshift=-0.0cm] (T11) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$2$}
    child {
    node [gray, fill]{}
}
child {
    %node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    node [gray, fill]{}
};
\end{tikzpicture}
};
\node[outer,draw=green,label={[xshift=-0.2cm]{}},left= of T11,xshift=-0.0cm] (T0) {
\begin{tikzpicture}[level distance=0.7cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  [gray, fill]{};
\end{tikzpicture}
};
\draw[black,->] (T0.east) -- (T11.west);
%\draw[black,->] (T11.south) -- (T221.north);
\draw[black,->] (T11.east) -- (T122.west);
%\draw[black,->] (T221.south) -- (T2222.north);
\draw[black,->] (T122.east) -- (T2222.west);
%\draw[black,->] (T122.south) -- (T1332.north);
%%\draw[black,->] (T122.south) -- (T1233.north);
%\draw[black,->] (T221.south) -- (T3321.north);
%\draw[black,->] (T221.south) -- (T2331.north);
%\draw[orange,->] (A.90) -- ($(A.90)+(0,1)$) -| (B);
\end{tikzpicture}


==> rpT3Splits.tex <==

\begin{tikzpicture}[remember picture,
%inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
inner/.append style={},%circle,draw=blue!50,fill=blue!20,inner sep=3pt},
outer/.append style={level distance=2cm, sibling distance=0.5cm}%draw=green,fill=green!20,thick,inner sep=10pt}
]
\node[outer,draw=green,label={[xshift=-0.2cm]{\huge $321$}}] (T3321){
\begin{tikzpicture}[level distance=1.0cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.75cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node {$2$} 
    child { node {$3$} child {node [gray, fill]{} } child { node [gray, fill]{} } }
    child { node [gray, fill]{} }
}
child {
    node [gray, fill]{}
};
\end{tikzpicture}
};

\node[outer,draw=green,right=of T3321,label={[xshift=0.6cm]{\huge $231$}}] (T2331) {
\begin{tikzpicture}[level distance=1.0cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1.0cm},
level 3/.style={sibling distance=0.75cm}]
%\tikzstyle{style1} = [circle,draw,fill=white,minimum size=7mm,font=\Large];
\tikzstyle{every node}=[circle,draw]
\node (Root){$1$}
    child {
    node {$2$} 
    child { node [gray,fill]{} }
    child { node {$3$} child {node [gray, fill]{} } child { node [gray, fill]{} } }
}
child {
    node [gray, fill]{}
};
\end{tikzpicture}
};
\node[outer,draw=green,right=of T2331,label={[xshift=0.6cm]{\huge $213$}}] (T2222-1) {
\begin{tikzpicture}[level distance=1.0cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.75cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node {$2$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node {$3$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    %child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,right=of T2222-1,label={[xshift=-1.0cm]{\huge $312$}}] (T2222-2) {
\begin{tikzpicture}[level distance=1.0cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.75cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node {$3$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node {$2$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    %child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,right=of T2222-2,label={[xshift=0.6cm]{\huge $132$}}] (T1332) {
\begin{tikzpicture}[level distance=1.0cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.75cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node [gray, fill]{} 
}
child {
    node {$2$}
    child { node {$3$} child {node [gray, fill]{} } child { node [gray, fill]{} } }
    child { node [gray, fill]{} }
};
\end{tikzpicture}
};
\node[outer,draw=green,right=of T1332,label={[xshift=0.6cm]{\huge $123$}}] (T1233) {
\begin{tikzpicture}[level distance=1.0cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.75cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node [gray, fill]{} 
}
child {
    node {$2$}
    child { node [gray, fill]{} }
    child { node {$3$} child {node [gray, fill]{} } child { node [gray, fill]{} } }
};
\end{tikzpicture}
};
\node[outer,draw=green,label={[xshift=-0.2cm]{\huge $21$}},above=of T2331] (T221) {
\begin{tikzpicture}[level distance=1.0cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.75cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node {$2$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
}
child {
    node [gray, fill]{}
};
\end{tikzpicture}
};
\node[outer,draw=green,label={[xshift=0.2cm]{\huge $12$}},above=of T1332] (T122) {
\begin{tikzpicture}[level distance=1.0cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.75cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node [gray, fill]{}
}
child {
    node {$2$} child {node [gray, fill]{} } child { node [gray, fill]{} } 
};
\end{tikzpicture}
};
\node[outer,draw=green,label={[xshift=-0.2cm]{\huge $1$}},above left = of T122,xshift=-2.0cm] (T11) {
\begin{tikzpicture}[level distance=1.0cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.75cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  {$1$}
    child {
    node [gray, fill]{}
}
child {
    %node {} child {node [gray, fill]{} } child { node [gray, fill]{} } 
    node [gray, fill]{}
};
\end{tikzpicture}
};
%\node[outer,draw=green,label={[xshift=-0.2cm]{\huge $\varepsilon$}},above = of T11,xshift=-0.0cm] (T0) {
\node[outer,draw=green,label={[xshift=-0.2cm]{}},above = of T11,xshift=-0.0cm] (T0) {
\begin{tikzpicture}[level distance=1.0cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.75cm}]
\tikzstyle{every node}=[circle,draw]
\node (Root)  [gray, fill]{};
\end{tikzpicture}
};
\draw[black,->] (T0.south) -- (T11.north);
\draw[black,->] (T11.south) -- (T221.north);
\draw[black,->] (T11.south) -- (T122.north);
\draw[black,->] (T221.south) -- (T2222-1.north);
\draw[black,->] (T122.south) -- (T2222-2.north);
\draw[black,->] (T122.south) -- (T1332.north);
\draw[black,->] (T122.south) -- (T1233.north);
\draw[black,->] (T221.south) -- (T3321.north);
\draw[black,->] (T221.south) -- (T2331.north);
%\draw[orange,->] (A.90) -- ($(A.90)+(0,1)$) -| (B);
\end{tikzpicture}

